Holomorphic matrix models

This is a study of holomorphic matrix models, the matrix models which underlie the conjecture of Dijkgraaf and Vafa. I first give a systematic description of the holomorphic one-matrix model. After discussing its convergence sectors, I show that certain puzzles related to its perturbative expansion admit a simple resolution in the holomorphic set-up. Constructing a `complex' microcanonical ensemble, I check that the basic requirements of the conjecture (in particular, the special geometry relations involving chemical potentials) hold in the absence of the hermicity constraint. I also show that planar solutions of the holomorphic model probe the entire moduli space of the associated algebraic curve. Finally, I give a brief discussion of holomorphic $ADE$ models, focusing on the example of the $A_2$ quiver, for which I extract explicitly the relevant Riemann surface. In this case, use of the holomorphic model is crucial, since the Hermitian approach and its attending regularization would lead to a singular algebraic curve, thus contradicting the requirements of the conjecture. In particular, I show how an appropriate regularization of the holomorphic $A_2$ model produces the desired smooth Riemann surface in the limit when the regulator is removed, and that this limit can be described as a statistical ensemble of `reduced' holomorphic models.

==> 3sectors.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{3sectors.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7416,6678)(-248,-5884)
\put(6571,-2941){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$\nu_+$}%
}}}
\put(6076,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$A_0$}%
}}}
\put(1396,-4921){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$A_2$}%
}}}
\put(1171,569){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$\nu_-$}%
}}}
\put(1756,-466){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$A_1$}%
}}}
\put(4141,-601){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$B_0$}%
}}}
\put(1846,-5821){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$\gamma$}%
}}}
\put(4366,-4516){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$B_2$}%
}}}
\put(136,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$B_1$}%
}}}
\put(3286,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$a_1=0$}%
}}}
\put(1081,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$a_2<0$}%
}}}
\put(2656,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$x$}%
}}}
\end{picture}


==> Bcycles.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Bcycles.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13569,1719)(124,-2842)
\put(12961,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$\Lambda$}%
}}}
\put(7471,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$\gamma_{\alpha+1}$}%
}}}
\put(5986,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{${\bar \delta}_{\alpha+1}$}%
}}}
\put(5986,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$({\bar B}_\alpha)$}%
}}}
\put(3106,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$({\bar B}_{\alpha-1})$}%
}}}
\put(1576,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$\gamma_{\alpha-1}$}%
}}}
\put(1576,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$(A_{\alpha-1})$}%
}}}
\put(10666,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$(A_r)$}%
}}}
\put(10666,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$\gamma_{r}$}%
}}}
\put(3151,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{${\bar \delta}_{\alpha}$}%
}}}
\put(4501,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$\gamma_{\alpha}$}%
}}}
\put(12106,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$(B_r(\Lambda))$}%
}}}
\put(9361,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$\gamma$}%
}}}
\put(7426,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$I_{\alpha+1}$}%
}}}
\put(4411,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$I_\alpha$}%
}}}
\put(10711,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$I_{r}$}%
}}}
\put(1621,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$I_{\alpha-1}$}%
}}}
\put(12106,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{$\delta_r(\Lambda)$}%
}}}
\put(7426,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$(A_{\alpha+1})$}%
}}}
\put(4456,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{$(A_\alpha)$}%
}}}
\end{picture}


==> cuts.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cuts.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5327,4641)(976,-4516)
\put(4096,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$\gamma$}%
}}}
\put(4816,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$I_r$}%
}}}
\put(2791,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$I_\alpha$}%
}}}
\put(3916,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$I_1$}%
}}}
\put(3781,-4516){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$\Gamma$}%
}}}
\put(1081,-4471){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$z$}%
}}}
\end{picture}


==> domains.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{domains.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7536,6640)(34,-5801)
\put(4096,-3256){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$\gamma$}%
}}}
\put(5806,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$D_3$}%
}}}
\put(5716,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$D_2$}%
}}}
\put(5761,614){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$D_1$}%
}}}
\put(5851,-1816){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$D_4$}%
}}}
\put(5941,-3616){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$D_5$}%
}}}
\put(7516,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$\Gamma_3$}%
}}}
\put(7291,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$\Gamma_5$}%
}}}
\end{picture}


==> entire.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{entire.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6254,6209)(384,-5438)
\put(3736,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$\pi/2$}%
}}}
\put(3691,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$3\pi/2$}%
}}}
\put(3736,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$-3\pi/2$}%
}}}
\put(3736,-4426){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$-5\pi/2$}%
}}}
\put(811,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$d_+$}%
}}}
\put(901,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$d_-$}%
}}}
\put(3691,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$-\pi/2$}%
}}}
\put(3646, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$5\pi/2$}%
}}}
\put(5131,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$\nu_-$}%
}}}
\put(5086,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$\nu_+$}%
}}}
\put(3781,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$\mu_-$}%
}}}
\put(3736,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$\mu_+$}%
}}}
\end{picture}


==> normal.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{normal.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3975,2955)(661,-2914)
\put(4636,-2851){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$\gamma$}%
}}}
\put(4051,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$t(s)$}%
}}}
\put(3691,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$n(s)$}%
}}}
\put(2656,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$\lambda(s)$}%
}}}
\end{picture}


==> sectors.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{sectors.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7134,6255)(34,-5371)
\put(6076,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$A_0$}%
}}}
\put(2971,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$A_3$}%
}}}
\put(271,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$A_2$}%
}}}
\put(5311,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$B_0$}%
}}}
\put(1081,-196){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$B_1$}%
}}}
\put(946,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$B_2$}%
}}}
\put(5266,-4741){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$B_3$}%
}}}
\put(5896,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$\nu_+$}%
}}}
\put(2926,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$d_-$}%
}}}
\put(4546,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\rmdefault}{\bfdefault}{\updefault}{$d_+$}%
}}}
\put(3106,119){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$A_1$}%
}}}
\put(2386,659){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$\nu_-$}%
}}}
\put(3916,-3301){\makebox(0,0)[lb]{\smash{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}{$\gamma$}%
}}}
\end{picture}

